Electric Current Induced by Microwave Stark Effect of Electrons on Liquid Helium

We propose a frequency-mixed effect of Terahertz (THz) and Gigahertz (GHz) electromagnetic waves in the cryogenic system of electrons floating on liquid helium surface. The THz wave is near-resonant with the transition frequency between the lowest two levels of surface state electrons. The GHz wave does not excite the transitions but generates a GHz-varying Stark effect with the symmetry-breaking eigenstates of electrons on liquid helium. We show an effective coupling between the inputting THz and GHz waves, which appears at the critical point that the detuning between electrons and THz wave is equal to the frequency of GHz wave. By this coupling, the THz and GHz waves cooperatively excite electrons and generate the low-frequency ac currents along the perpendicular direction of liquid helium surface to be experimentally detected by the image-charge approach [Phys. Rev. Lett. 123, 086801 (2019)]. This offers an alternative approach for THz detections.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

